On path decompositions of 2k-regular graphs

Tibor Gallai conjectured that the edge set of every connected graph $G$ on $n$ vertices can be partitioned into $\lceil n/2\rceil$ paths. Let $\mathcal{G}_{k}$ be the class of all $2k$-regular graphs of girth at least $2k-2$ that admit a pair of disjoint perfect matchings. In this work, we show that Gallai's conjecture holds in $\mathcal{G}_{k}$, for every $k \geq 3$. Further, we prove that for every graph $G$ in $\mathcal{G}_{k}$ on $n$ vertices, there exists a partition of its edge set into $n/2$ paths of lengths in $\{2k-1,2k,2k+1\}$.

==> badcase.tex <==
\begin{tikzpicture}[scale = .7]


	\node (0) [tiny black vertex] at (0,0) {};
	\node (a) [tiny black vertex] at (120:1cm) {};
	\node (b) [tiny black vertex] at (160:1cm) {};
	\node (c) [tiny black vertex] at (200:1cm) {};
	\node (d) [tiny black vertex] at (240:1cm) {};
	\node (1) [tiny black vertex] at (140:2cm) {};
	\node (2) [tiny black vertex] at (220:2cm) {};
	\node (x) [tiny black vertex] at (140:3cm) {};
	\node (y) [tiny black vertex] at (270:2cm) {};	

	\draw[line width=1pt, color=black] (x) -- (1) -- (b) -- (0) -- (c) -- (2);
	\draw[line width=1pt,color=red] (1) -- (a) -- (0) -- (d) -- (2) -- (y);
	
	\draw[line width=1pt,dashed] (1) -- (2) (y) -- (0);
	
\end{tikzpicture}


==> npup.tex <==
\begin{tikzpicture}[scale = 1]

	\node (0) [white vertex] at (0:1cm) {};
	\node (1) [black vertex] at (45:1cm) {};
	\node (2) [black vertex] at (90:1cm) {};
	\node (3) [black vertex] at (135:1cm) {};
	\node (4) [white vertex] at (180:1cm) {};
	\node (5) [black vertex] at (225:1cm) {};
	\node (6) [black vertex] at (270:1cm) {};
	\node (7) [black vertex] at (315:1cm) {};
	
	
	\node (z) [black vertex] at (-2,-1) {};
	\node (z') [black vertex] at (-1.3,1) {};
	\node (z'') [white vertex] at (-.65,1.2) {};
	\node (y) [black vertex] at (2,1) {};
	\node (y') [black vertex] at (1.3,-1) {};
	\node (y'') [white vertex] at (.65,-1.2) {};	
	

	\draw[line width=1pt,color=black] (z') -- (z'') -- (2) -- (3) -- (4) -- (5) -- (6);
	\draw[line width=1pt,color=red]  (y') -- (y'') -- (6) -- (7) -- (0) -- (1) -- (2);
	
	\draw[line width=1pt,dashed] (6) -- (2) (z') -- (z) (y') -- (y);
	
	
%%LABELS	
	
	\node (1) [] at (45:1.3cm) {\(\hat{y}\)};
	\node (2) [] at (90:1.3cm) {\(x\)};
	\node (3) [] at (135:.7cm) {\(\tilde{z}\)};
	\node (5) [] at (225:1.3cm) {\(\hat{z}\)};
	\node (6) [] at (270:1.3cm) {\(x'\)};
	\node (7) [] at (315:.7cm) {\(\tilde{y}\)};
	
	
	\node (z) [] at (-2.3,-1) {\(z\)};
	\node (z') [] at (-1.4,1.3) {\(z'\)};
	\node (y) [] at (2.3,1) {\(y\)};
	\node (y') [] at (1.4,-1.3) {\(y'\)};
	
\end{tikzpicture}


==> typea.tex <==
\begin{tikzpicture}[scale = .5]


	\node (0) [tiny black vertex] at (0,0) {};
	\node (a) [tiny black vertex] at (120:1cm) {};
	\node (b) [tiny black vertex] at (160:1cm) {};
	\node (c) [tiny black vertex] at (200:1cm) {};
	\node (d) [tiny black vertex] at (240:1cm) {};
	\node (1) [tiny black vertex] at (140:2cm) {};
	\node (2) [tiny black vertex] at (220:2cm) {};
	\node (x) [tiny black vertex] at (140:3cm) {};
	\node (y) [tiny black vertex] at (220:3cm) {};	

	\draw[line width=1pt, color=black] (x) -- (1) -- (b) -- (0) -- (c) -- (2);
	\draw[line width=1pt,color=red] (1) -- (a) -- (0) -- (d) -- (2) -- (y);
	
	\draw[line width=1pt,dashed] (1) -- (2);
	
\end{tikzpicture}


==> typeb.tex <==
\begin{tikzpicture}[scale = .5]

	\node (0) [tiny black vertex] at (30:1cm) {};
	\node (1) [tiny black vertex] at (90:1cm) {};
	\node (2) [tiny black vertex] at (150:1cm) {};
	\node (3) [tiny black vertex] at (210:1cm) {};
	\node (4) [tiny black vertex] at (270:1cm) {};
	\node (5) [tiny black vertex] at (330:1cm) {};
	
	\node (x) [tiny black vertex] at (120:2.5cm) {};		
	\node (y) [tiny black vertex] at (120:1.7cm) {};	
	\node (z) [tiny black vertex] at (180:1.5cm) {};
	
	\node (w) [] at (0,-1.5) {};

	\draw[line width=1pt,color=black] (x) -- (y) -- (1) -- (2) -- (3) -- (4);
	\draw[line width=1pt,color=red]  (z)  (4) -- (5) -- (0) -- (1);
	\draw[line width=1pt,color=red] (y) to [bend right=15] (z);
	\draw[line width=1pt,color=red] (z) to [bend right=50] (4);
	
	\draw[line width=1pt,dashed] (4) -- (1);
	
\end{tikzpicture}


==> typebb.tex <==
\begin{tikzpicture}[scale = .5]

	\node (0) [tiny black vertex] at (30:1cm) {};
	\node (1) [tiny black vertex] at (90:1cm) {};
	\node (2) [tiny black vertex] at (150:1cm) {};
	\node (3) [tiny black vertex] at (210:1cm) {};
	\node (4) [tiny black vertex] at (270:1cm) {};
	\node (5) [tiny black vertex] at (330:1cm) {};
	
	\node (x) [tiny black vertex] at (120:2cm) {};		
%	\node (y) [tiny black vertex] at (120:1.7cm) {};	
	\node (z) [tiny black vertex] at (180:1.5cm) {};
	
	\node (w) [] at (0,-1.5) {};

	\draw[line width=1pt,color=black] (x) -- (1) -- (2) -- (3) -- (4);
	\draw[line width=1pt,color=red]   (4) -- (5) -- (0) -- (1);
	\draw[line width=1pt,color=red] (x) to [bend right=15] (z);
	\draw[line width=1pt,color=red] (z) to [bend right=50] (4);
	
	\draw[line width=1pt,dashed] (4) -- (1);
	
\end{tikzpicture}


==> typec.tex <==
\begin{tikzpicture}[scale = .5]

	\node (0) [tiny black vertex] at (45:1.2cm) {};
	\node (1) [tiny black vertex] at (90:1cm) {};
	\node (2) [tiny black vertex] at (150:1cm) {};
	\node (3) [tiny black vertex] at (210:1cm) {};
	\node (4) [tiny black vertex] at (270:1cm) {};
	\node (5) [tiny black vertex] at (315:1.2cm) {};
	
	\node (x) [tiny black vertex] at (120:2cm) {};		
	\node (y) [tiny black vertex] at (0:.6cm) {};	
	\node (z) [tiny black vertex] at (0:1.4cm) {};
	
	\node (w) [] at (0,-1.5) {};

	\draw[line width=1pt,color=black] (x) -- (1) -- (0) -- (z) -- (5) -- (4);
	\draw[line width=1pt,color=red]  (1) -- (2) -- (3) -- (4) -- (y) -- (z);
%	\draw[line width=1pt,color=red] (y) to [bend right=15] (z);
%	\draw[line width=1pt,color=red] (z) to [bend right=50] (4);
	
	\draw[line width=1pt,dashed] (4) -- (1);
	
\end{tikzpicture}


==> typecc.tex <==
\begin{tikzpicture}[scale = .5]

	\node (0) [tiny black vertex] at (45:1.2cm) {};
	\node (1) [tiny black vertex] at (90:1cm) {};
	\node (2) [tiny black vertex] at (150:1cm) {};
	\node (3) [tiny black vertex] at (210:1cm) {};
	\node (4) [tiny black vertex] at (270:1cm) {};
	\node (5) [tiny black vertex] at (315:1.2cm) {};
	
	\node (x) [tiny black vertex] at (120:2cm) {};		
	\node (y) [tiny black vertex] at (0:.6cm) {};	
	\node (z) [tiny black vertex] at (0:1.4cm) {};
	
	\node (w) [] at (0,-1.5) {};

	\draw[line width=1pt,color=black] (x) -- (1) -- (0) -- (z) -- (5) -- (4);
	\draw[line width=1pt,color=red]  (1) -- (2) -- (3) -- (4) -- (y) -- (0);
%	\draw[line width=1pt,color=red] (y) to [bend right=15] (z);
%	\draw[line width=1pt,color=red] (z) to [bend right=50] (4);
	
	\draw[line width=1pt,dashed] (4) -- (1);
	
\end{tikzpicture}


==> typed.tex <==
\begin{tikzpicture}[scale = .5]

	\node (0) [tiny black vertex] at (45:1.2cm) {};
	\node (1) [tiny black vertex] at (90:1cm) {};
	\node (2) [tiny black vertex] at (150:1cm) {};
	\node (3) [tiny black vertex] at (210:1cm) {};
	\node (4) [tiny black vertex] at (270:1cm) {};
	\node (5) [tiny black vertex] at (315:1.2cm) {};
	
	\node (x) [tiny black vertex] at (120:2cm) {};		
	\node (y) [tiny black vertex] at (0:.6cm) {};	
	\node (z) [tiny black vertex] at (110:1.5) {};
	
	\node (w) [] at (0,-1.5) {};

	\draw[line width=1pt,color=black] (x) -- (z) -- (1) -- (0)  (5) -- (4);
	\draw[line width=1pt,color=red]  (1) -- (2) -- (3) -- (4) -- (y) -- (0);	
	\draw[line width=1pt,color=black] (5) to [bend right=60] (0);

	
	\draw[line width=1pt,dashed] (4) -- (1);
	
\end{tikzpicture}


==> typedd.tex <==
\begin{tikzpicture}[scale = .5]

	\node (0) [tiny black vertex] at (45:1.2cm) {};
	\node (1) [tiny black vertex] at (90:1cm) {};
	\node (2) [tiny black vertex] at (135:1.2cm) {};
	\node (3) [tiny black vertex] at (225:1.2cm) {};
	\node (4) [tiny black vertex] at (270:1cm) {};
	\node (5) [tiny black vertex] at (315:1.2cm) {};
	
	\node (x) [tiny black vertex] at (3) {};		
	\node (y) [tiny black vertex] at (0:.6cm) {};	
	\node (z) [tiny black vertex] at (180:.6) {};
	
	\node (w) [] at (0,-1.5) {};

	\draw[line width=1pt,color=black] (x) -- (z) -- (1) -- (0)  (5) -- (4);
	\draw[line width=1pt,color=red]  (1) -- (2)  (3) -- (4) -- (y) -- (0);	
	\draw[line width=1pt,color=red] (2) to [bend right=60] (3);
	\draw[line width=1pt,color=black] (5) to [bend right=60] (0);
	

	
	\draw[line width=1pt,dashed] (4) -- (1);
	
\end{tikzpicture}

